The Complexity of Reachability in Affine Vector Addition Systems with States

Vector addition systems with states (VASS) are widely used for the formal verification of concurrent systems. Given their tremendous computational complexity, practical approaches have relied on techniques such as reachability relaxations, e.g., allowing for negative intermediate counter values. It is natural to question their feasibility for VASS enriched with primitives that typically translate into undecidability. Spurred by this concern, we pinpoint the complexity of integer relaxations with respect to arbitrary classes of affine operations. More specifically, we provide a trichotomy on the complexity of integer reachability in VASS extended with affine operations (affine VASS). Namely, we show that it is NP-complete for VASS with resets, PSPACE-complete for VASS with (pseudo-)transfers and VASS with (pseudo-)copies, and undecidable for any other class. We further present a dichotomy for standard reachability in affine VASS: it is decidable for VASS with permutations, and undecidable for any other class. This yields a complete and unified complexity landscape of reachability in affine VASS. We also consider the reachability problem parameterized by a fixed affine VASS, rather than a class, and we show that the complexity landscape is arbitrary in this setting.

==> figures/fig-flip.tex <==
\begin{figure*}[!h]
  \hfill
  %% Pseudo-transfer
  \begin{tikzpicture}[->, node distance=0.75cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Counters
    \tikzset{every state/.style={inner sep=1pt, minimum size=5pt}}
    \newcommand{\cspace}{2.25cm}

    \node[state, label={right:$x$}]       (xi0)                {};
    \node[state, label={right:$y$}, fill] (yi0) [below=of xi0] {};
    \node[state, label={right:$z$}, fill] (zi0) [below=of yi0] {};

    \node[state, fill] (xi1) [left=\cspace of xi0] {};
    \node[state]       (yi1) [below=       of xi1] {};
    \node[state, fill] (zi1) [below=       of yi1] {};

    \node[state, fill] (xi2) [left=\cspace of xi1] {};
    \node[state, fill] (yi2) [below=       of xi2] {};
    \node[state]       (zi2) [below=       of yi2] {};

    \node[state]       (xi3) [left=\cspace of xi2] {};
    \node[state, fill] (yi3) [below=       of xi3] {};
    \node[state, fill] (zi3) [below=       of yi3] {};

    %% Opérations
    \path[->, dashed]
    (xi0) edge node {} (yi1)
    (yi1) edge node {} (zi2)
    (zi2) edge node {} (xi3)
    ;

    \path[->]
    (yi0) edge node {} (xi1)
    (zi0) edge node {} (zi1)

    (xi1) edge node {} (xi2)
    (zi1) edge node {} (yi2)

    (yi2) edge node {} (yi3)
    (xi2) edge node {} (zi3)
    ;

    \node[right={\dimexpr\cspace/8} of zi1, yshift=-20pt]
         {$\mat{B}_{x, y}$};
    \node[right={\dimexpr\cspace/8} of zi2, yshift=-20pt]
         {$\mat{B}_{y, z}$};
    \node[right={\dimexpr\cspace/8} of zi3, yshift=-20pt]
         {$\mat{B}_{z, x}$};
  \end{tikzpicture}%
  \hfill\hfill
  %% Pseudo-copy
  \begin{tikzpicture}[->, node distance=0.75cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Counters
    \tikzset{every state/.style={inner sep=1pt, minimum size=5pt}}
    \newcommand{\cspace}{2.25cm}

    \node[state, label={right:$x$}] (xi0)                {};
    \node[state, label={right:$y$}] (yi0) [below=of xi0] {};
    \node[state, label={right:$z$}] (zi0) [below=of yi0] {};

    \node[state] (xi1) [left=\cspace of xi0] {};
    \node[state] (yi1) [below=       of xi1] {};
    \node[state] (zi1) [below=       of yi1] {};

    \node[state] (xi2) [left=\cspace of xi1] {};
    \node[state] (yi2) [below=       of xi2] {};
    \node[state] (zi2) [below=       of yi2] {};

    \node[state] (xi3) [left=\cspace of xi2] {};
    \node[state] (yi3) [below=       of xi3] {};
    \node[state] (zi3) [below=       of yi3] {};

    \node (zr0) [left={\dimexpr\cspace/2} of xi0] {?};
    \node (zr1) [left={\dimexpr\cspace/2} of zi0] {?};
    \node (zr2) [left={\dimexpr\cspace/2} of xi1] {?};
    \node (zr3) [left={\dimexpr\cspace/2} of yi1] {?};
    \node (zr4) [left={\dimexpr\cspace/2} of yi2] {?};
    \node (zr5) [left={\dimexpr\cspace/2} of zi2] {?};

    %% Opérations
    \path[->, dashed]
    (xi0) edge node {} (yi1)
    (yi1) edge node {} (zi2)
    (zi2) edge node {} (xi3)
    ;

    \path[->]
    (zr0) edge node {} (xi1)
    (zr1) edge node {} (zi1)

    (zr2) edge node {} (xi2)
    (zr3) edge node {} (yi2)

    (zr4) edge node {} (yi3)
    (zr5) edge node {} (zi3)
    ;

    \node[right={\dimexpr\cspace/8} of zi1, yshift=-20pt]
         {$\mat{B}_{x, y}$};
    \node[right={\dimexpr\cspace/8} of zi2, yshift=-20pt]
         {$\mat{B}_{y, z}$};
    \node[right={\dimexpr\cspace/8} of zi3, yshift=-20pt]
         {$\mat{B}_{z, x}$};
  \end{tikzpicture}%
  \hfill\hfill
  \caption{Effect of applying $\mat{F}_x$ for the case $a \neq b$,
    where the left (resp.\ right) diagram depicts the case where
    $\mat{A}$ is a pseudo-transfer (resp.\ pseudo-copy) matrix. A
    solid or dashed edge from $s$ to $t$ represents
    operation $s \leftarrow t$ or $s \leftarrow -t$
    respectively. Filled nodes indicate counters that necessarily hold
    $0$. Symbol ``?''  stands for an integer whose value is irrelevant
    and depends on $\mat{A}$ and the counter values.}\label{fig:flip}
\end{figure*}


==> figures/fig-gadget-faithful.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[->, node distance=2.25cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Control-states
    \tikzset{every state/.style={inner sep=1pt, minimum size=20pt}}

    \node[state] (r1)               {};
    \node[state] (r2) [right=of r1] {};
    \node[state] (r3) [right=of r2] {};
    \node[state] (r4) [right=of r3] {};
    \node[state] (r)  [right=of r4] {$r$};

    \node[state, dotted] (qi) [left=   1cm of r1] {$q_{\acc,i}$};
    \node[state]         (q1) [above=0.5cm of qi] {$q_{\acc,1}$};
    \node[state]         (qk) [below=0.5cm of qi] {$q_{\acc,k}$};

    %% Transitions
    \path[->, font=\normalsize]
    % accepting
    (q1) edge node {} (r1)
    (qk) edge node {} (r1)      
    
    % x_1, y_1
    (r1) edge[bend left=20]  node[]     {}                      (r2)
    (r1) edge[bend right=20] node[swap] {$y_1 \leftarrow -y_1$} (r2)
    (r2) edge[out=120, in=60, looseness=10] node[] {
      \begin{tabular}{l}
        $x_1 \leftarrow x_1 - 1$ \\
        $y_1 \leftarrow y_1 - 1$
      \end{tabular}
    } (r2)

    % x_k, y_k
    (r3) edge[bend left=20]  node[]     {}                      (r4)
    (r3) edge[bend right=20] node[swap] {$y_k \leftarrow -y_k$} (r4)
    (r4) edge[out=120, in=60, looseness=10] node[] {
      \begin{tabular}{l}
        $x_k \leftarrow x_k - 1$ \\
        $y_k \leftarrow y_k - 1$
      \end{tabular}
    } (r4)

    % done
    (r4) edge node {} (r)
    ;
    
    \path[->, font=\normalsize, dotted]
    % accepting
    (qi) edge node {} (r1)

    % x_i, y_i
    (r2) edge[bend left=20]  node[]     {} (r3)
    (r2) edge[bend right=20] node[swap] {} (r3)
    (r3) edge[out=120, in=60, looseness=10] node[] {} (r3)
    ;
  \end{tikzpicture}
  \caption{Gadget of $\V$ for tesing whether $\A$ was faithfully
    simulated and has accepted $w$.}\label{fig:gadget:acc}
\end{figure}


==> figures/fig-gadget-trans.tex <==
\begin{figure*}[h]
  \centering
  \begin{tikzpicture}[->, node distance=3.5cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Control-states
    \tikzset{every state/.style={inner sep=1pt, minimum size=30pt}}

    \node[state] (qi)               {$q_{p, i}$};
    \node[state] (a1) [right=of qi] {};
    \node[state] (a2) [right=of a1] {};
    \node[state] (qj) [right=of a2] {$q_{p', i+1}$};

    %% Transitions
    \path[->, font=\normalsize]
    (qi) edge node {$x_i \leftarrow x_i + 1$}              (a1)
    (a1) edge node {$y_i \leftarrow y_i + (-1)^a$}         (a2)
    (a2) edge node {$y_i \leftarrow (-1)^{b-a} \cdot y_i$} (qj)
    ;
  \end{tikzpicture}
  \caption{Gadget of $\V$ simulating transition $\delta(p, a) = (p',
    b, \dright)$ of $\mathcal{A}$. The gadget for direction $\dleft$
    is the same except for $q_{p', i+1}$ which is replaced by $q_{p',
      i-1}$. Note that $a$ and $b$ are fixed, hence expressions such
    as $(-1)^a$ are constants; they do not require
    exponentiation.}\label{fig:gadget:trans}
\end{figure*}


==> figures/fig-minsky.tex <==
\begin{figure}[h!]
  \centering
  \begin{tikzpicture}[->, node distance=3.25cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Minsky machine
    % Control-states
    \tikzset{every state/.style={inner sep=1pt, minimum size=15pt}}

    \node[state] (q1)                {};
    \node[state] (q2) [right= of q1] {};
    \node[state] (q3) [right= of q2] {};
    \node[state] (q4) [right= of q3] {};
    \node[state] (q5) [right= of q4] {};

    % Transitions
    \path[->]
    (q1) edge[] node[yshift=4pt] {$x \leftarrow x + c$} (q2)
    (q2) edge[] node[yshift=2pt] {$y \leftarrow y + c$} (q3)
    (q3) edge[] node[yshift=4pt] {$x = 0$?}             (q4)
    (q4) edge[] node[yshift=2pt] {$y = 0$?}             (q5)
    ;
    
    %% Affine VASS
    % Control-states
    \node[state] (r1) [below=45pt of q1] {};
    \node[state] (r2) [right= of r1] {};
    \node[state] (r3) [right= of r2] {};
    \node[state] (r4) [right= of r3] {};
    \node[state] (r5) [right= of r4] {};

    % Transitions
    \path[->]
    (r1) edge[] node[] {$(c \cdot \vec{e}_j, \vec{0})$} (r2)
    (r2) edge[] node[] {$(\vec{0}, c \cdot \vec{e}_j)$} (r3)
    (r3) edge[] node[] {
      $
      \begin{pmatrix}
        \mat{A} & \mat{0} \\
        \mat{0} & \mat{I}
      \end{pmatrix}
      $
    } (r4)
    (r4) edge[] node[] {
      $
      \begin{pmatrix}
        \mat{I} & \mat{0} \\
        \mat{0} & \mat{A}
      \end{pmatrix}
      $
    } (r5)
    ;
  \end{tikzpicture}
  \caption{\emph{Top}: example of a counter machine
    $\mathcal{M}$. \emph{Bottom}: an affine VASS $\mathcal{V}$
    simulating $\mathcal{M}$.}\label{fig:minsky}
\end{figure}


==> figures/fig-pcp.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[->, node distance=1.75cm, auto, very thick, scale=0.8, transform shape, font=\Large]      
    %% Control-states
    \tikzset{every state/.style={inner sep=1pt, minimum size=25pt}}

    \node[state]         (p)                   {$p$};
    \node[state]         (p1) [above=1cm of p] {$q_1$};
    \node[state, dotted] (pi) [left=     of p] {$q_i$};
    \node[state]         (pl) [below=1cm of p] {$q_\ell$};
    \node[state]         (q)  [right=5cm of p] {$r$};

    %% Transitions
    \path[->]
    % w1
    (p)  edge[bend left=20]  node[yshift=+5pt] {$g_{u_1}$} (p1)
    (p1) edge[bend left=20]  node[yshift=+5pt] {$h_{v_1}$} (p)

    % wl
    (p)  edge[bend right=20] node[yshift=-5pt, swap] {$g_{u_\ell}$} (pl)
    (pl) edge[bend right=20] node[yshift=-5pt, swap] {$h_{v_\ell}$} (p)

    % x = y?
    (p) edge[]           node[] {$(-\vec{e}, -\vec{e})$} (q)
    (q) edge[loop above] node[] {$(-\vec{e}, -\vec{e})$} ()    
    ;

    \path[dotted, ->]
    % wi
    (p)  edge[bend left=20] node[xshift=-5pt] {$g_{u_i}$} (pi)
    (pi) edge[bend left=20] node[xshift=-5pt] {$h_{v_i}$} (p)
    ;
  \end{tikzpicture}
  \caption{Affine VASS $\V$ for the Post correspondence problem. Arcs
    labeled by mappings of the form $g_x$ and $h_x$ stand for
    sequences of $|x|$ transitions implementing $g_x$ and
    $h_x$.}\label{fig:pcp}
\end{figure}


==> figures/fig-poly-eval.tex <==
\begin{figure}[h!]
  \centering%
  \newcommand{\inc}[1]{$\text{#1}\scriptstyle\mathrm{++}$}%
  \newcommand{\dec}[1]{$\text{#1}\scriptstyle\mathrm{--}$}%
  \newcommand{\pluseq}{\mathrel{+}=}%
  \newcommand{\minuseq}{\mathrel{-}=}%
  \begin{tikzpicture}[->, auto, very thick, scale=0.65, transform shape, font=\Large]      
    \tikzset{every state/.style={inner sep=1pt, minimum size=30pt}}

    \node[state]                       (p)    {$p$};
    \node[state, right=1.80cm of p]    (r0)   {$r_0$};
    \node[state, right=2.65cm of r0]   (r11)  {$r_{1,1}$};
    \node[state, right=2.65cm of r11]  (r1d1) {$r_{1,d_1}$};
    \node[state, right=2.65cm of r1d1] (rk1)  {$r_{k,1}$};
    \node[state, right=2.65cm of rk1]  (rkdk) {$r_{k,d_k}$};
    \node[state, right=3.35cm of rkdk] (q)    {$q$};

    \path[->]
    (p)    edge node {$a_0 \leftarrow c$} (r0)
    (r0)   edge node {$y_{1,1}   \leftarrow y_1$} (r11)
    (rk1)  edge node {$y_{k,d_k} \leftarrow y_k$} (rkdk)

    (rkdk) edge node[yshift=5pt] {
      \begin{tabular}{ll}
        $a_\text{out}$ & $\leftarrow a_{k, d_k}$ \\
        $a_0$          & $\leftarrow 0$ \\
        $a_{i,j}$      & $\leftarrow 0$ ($\forall i, j$)
      \end{tabular}      
    } (q)

    (r11) edge[out=90, in=135, looseness=8] node[swap, xshift=20pt] {
      \begin{tabular}{c}
        \dec{$y_{1,1}$} \\
        $a_{1,1} \pluseq a_0$
      \end{tabular}
    } (r11)
    (r11) edge[out=-90, in=-135, looseness=8] node[xshift=20pt, yshift=5pt] {
      \begin{tabular}{c}
        \inc{$y_{1,1}$} \\
        $a_{1,1} \minuseq a_0$
      \end{tabular}
    } (r11)
    (r1d1) edge[out=90, in=135, looseness=8] node[swap, xshift=20pt] {
      \begin{tabular}{c}
        \dec{$y_{1,d_1}$} \\
        $a_{1,d_1} \pluseq a_{1,d_1-1}$
      \end{tabular}
    } (r1d1)
    (r1d1) edge[out=-90, in=-135, looseness=8] node[xshift=30pt, yshift=5pt] {
      \begin{tabular}{c}
        \inc{$y_{1,d_1}$} \\
        $a_{1,d_1} \minuseq a_{1,d_1-1}$
      \end{tabular}
    } (r1d1)
    
    (rk1) edge[out=90, in=135, looseness=8] node[swap, xshift=20pt] {
      \begin{tabular}{c}
        \dec{$y_{k,1}$} \\
        $a_{k,1} \pluseq a_{k-1,d_{k-1}}$
      \end{tabular}
    } (rk1)
    (rk1) edge[out=-90, in=-135, looseness=8] node[xshift=35pt, yshift=5pt] {
      \begin{tabular}{c}
        \inc{$y_{k,1}$} \\
        $a_{k,1} \minuseq a_{k-1,d_{k-1}}$
      \end{tabular}
    } (rk1)
    (rkdk) edge[out=90, in=135, looseness=8] node[swap, xshift=20pt] {
      \begin{tabular}{c}
        \dec{$y_{k,d_k}$} \\
        $a_{k,d_k} \pluseq a_{k,d_k-1}$
      \end{tabular}
    } (rkdk)
    (rkdk) edge[out=-90, in=-135, looseness=8] node[xshift=30pt, yshift=5pt] {
      \begin{tabular}{c}
        \inc{$y_{k,d_k}$} \\
        $a_{k,d_k} \minuseq a_{k,d_k-1}$
      \end{tabular}
    } (rkdk)
    ;

    \path[->, dotted]
    (r11)  edge node {$y_{1,d_1} \leftarrow y_1$} (r1d1)
    (r1d1) edge node {$y_{k,1}   \leftarrow y_k$} (rk1)
    ;
  \end{tikzpicture}
  \caption{Affine VASS evaluating $c y_1^{d_1} \cdots
    y_k^{d_k}$, where ``\inc{$x$}'', ``\dec{$x$}'', ``$x
    \pluseq x'$'' and ``$x \minuseq x'$'' stand respectively for
    ``$x \leftarrow x + 1$'', ``$x \leftarrow
    x - 1$'', ``$x \leftarrow x + x'$'' and ``$x \leftarrow x -
    x'$''.}%
  \label{fig:poly:eval}
\end{figure}


==> figures/fig-polynomial.tex <==
\begin{figure}[h]
  \newcommand{\inc}[1]{$\text{#1}\scriptstyle\mathrm{++}$}%
  \newcommand{\dec}[1]{$\text{#1}\scriptstyle\mathrm{--}$}%
  \centering%
  \vspace*{-5pt} %% Remove extra white space from TikZ
  \begin{tikzpicture}[->, node distance=1cm, auto, very thick, scale=0.8, transform shape, font=\Large]      
    \tikzset{every state/.style={inner sep=1pt, minimum size=25pt}}

    %% Lower gadget
    %% > States
    \colorlet{colLower}{cyan!25}
    
    \node[state] (p)                                  {$p$};
    \node[state, fill=colLower] (pp) [right=5cm of p]  {$p'$};
    \node[state, fill=colLower] (qq) [right=1cm of pp] {$q'$};    
    \node[state]                (q)  [right=4cm of qq] {$q$};

    \begin{scope}[on background layer]
      \node[fit=(pp)(qq), inner sep=20pt, fill=colLower,
           label=below:$\V'$] (lower) {};
    \end{scope}

    %% > Transitions
    %% >> Resets
    \path[->]
    (p) edge node[xshift=10pt] {reset $\overline{Y}$} (pp)
    ;
    
    %% >> Guess y_i
    \path[->, looseness=15]
    (p) edge[out=155, in=125] node[xshift=20pt, yshift=5pt]
         {\inc{$y_2$}} (p)
    (p) edge[out= 55, in= 25] node[xshift=-20pt, yshift=5pt]
         {\inc{$y_k$}} (p)
    (p) edge[out=-155, in=-125] node[swap, xshift= 20pt, yshift=-5pt]
         {\dec{$y_2$}} (p)
    (p) edge[out= -55, in= -25] node[swap, xshift=-20pt, yshift=-5pt]
         {\dec{$y_k$}} (p)
    ;
         
    \path[->, looseness=15, dotted]
    (p) edge[out= 105, in= 75] node[] {} (p)
    (p) edge[out=-105, in=-75] node[] {} (p)
    ;

    %% >> Polynomial weak evaluation
    \path[->]
    (qq) edge node {reset $Y$} (q)
    ;

    \path[->, dotted]
    (pp) edge[out=15, in=195, looseness=2] node {} (qq)
    ;

    %% Upper gadget
    %% > States
    \colorlet{colUpper}{magenta!25}

    \node[state, fill=colUpper]  (a) [above=3cm of p, xshift=3.5cm] {$a$};
    \node[state, fill=colUpper] (b1) [above right=5pt and 4cm of a] {$b_1$};
    \node[yshift=2pt]           (bi) [      right=        4cm of a] {$\vdots$};
    \node[state, fill=colUpper] (bm) [below right=5pt and 4cm of a] {$b_m$};

    %% > Transitions
    \draw[->] (p) |- (a);

    \path[->]
    (a)  edge[bend  left=5] node[xshift=35pt, yshift=+5pt]
         {$c_1 \leftarrow 1$} (b1)
    (a)  edge[bend right=5] node[xshift=35pt, yshift=-5pt, swap]
         {$c_m \leftarrow 1$} (bm)
    ;

    \path[->]
    (b1) edge[out=-10, in=90] node {} (q)
    (b1) edge[out=+10, in=90] node[xshift=-5pt, yshift= 5pt]
         {$c_1 \leftarrow -c_1$} (q)

    (bm) edge[out=+10, in=90] node {} (q)
    (bm) edge[out=-10, in=90] node[xshift=-5pt, yshift=5pt, swap]
         {$c_m \leftarrow -c_m$} (q)

    (b1) edge[loop above] node[xshift=-5pt] {\inc{$c_1$}} ()
    (bm) edge[loop below] node[xshift=-5pt] {\inc{$c_m$}} ()
    ;
    
    \path[->, looseness=15]
    (a) edge[out=155,  in= 125] node[xshift=+20pt, yshift=5pt]
         {\inc{$c_1$}} (a)    
    (a) edge[out= 55,  in=  25] node[xshift=-20pt, yshift=5pt]
         {\inc{$c_m$}} (a)         
    (a) edge[out=-155, in=-125] node[xshift=+25pt, yshift=-5pt, swap]
         {\dec{$c_1$}} (a)
    (a) edge[out=-55,  in= -25] node[xshift=-20pt, yshift=-5pt, swap]
         {\dec{$c_m$}} (a)
    ;

    \path[->, looseness=15, dotted]
    (a) edge[out= 105, in= 75] node[] {} (a)
    (a) edge[out=-105, in=-75] node[] {} (a)
    ;

    %%% Lower to upper
    %\path[->]
    %(P) edge[out=90, in=-98, looseness=1.5] (a)
    %;
  \end{tikzpicture}
  %
  \caption{Affine VASS $\V$ of Lemma~\ref{lem:poly:reduction}, where
    ``\inc{$x$}'', ``\dec{$x$}'' and ``reset $\{x_1, x_2, \ldots\}$''
    stand respectively for ``$x \leftarrow x + 1$'', ``$x \leftarrow x
    - 1$'' and ``$x_1 \leftarrow 0; x_2 \leftarrow 0; \cdots$''.}%
  \label{fig:polynomial}
\end{figure}


==> figures/fig-swap.tex <==
\begin{figure*}[h]
  \hfill
  %% Pseudo-transfer
  \begin{tikzpicture}[->, node distance=0.75cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Counters
    \tikzset{every state/.style={inner sep=1pt, minimum size=5pt}}
    \newcommand{\cspace}{2.25cm}

    \node[state, label={right:$x$}]       (xi0)                {};
    \node[state, label={right:$y$}]       (yi0) [below=of xi0] {};
    \node[state, label={right:$z$}, fill] (zi0) [below=of yi0] {};

    \node[state]       (xi1) [left=\cspace of xi0] {};
    \node[state, fill] (yi1) [below=       of xi1] {};
    \node[state]       (zi1) [below=       of yi1] {};

    \node[state, fill] (xi2) [left=\cspace of xi1] {};
    \node[state]       (yi2) [below=       of xi2] {};
    \node[state]       (zi2) [below=       of yi2] {};

    \node[state]       (xi3) [left=\cspace of xi2] {};
    \node[state]       (yi3) [below=       of xi3] {};
    \node[state, fill] (zi3) [below=       of yi3] {};

    %% Opérations
    \path[->]
    (xi0) edge node {} (xi1)
    (yi0) edge node {} (zi1)
    (zi0) edge node {} (yi1)

    (xi1) edge node {} (yi2)
    (yi1) edge node {} (xi2)
    (zi1) edge node {} (zi2)

    (xi2) edge node {} (zi3)
    (yi2) edge node {} (yi3)
    (zi2) edge node {} (xi3)
    ;

    \node[right={\dimexpr\cspace/8} of zi1, yshift=-20pt]
         {$\mat{B}_{y, z}$};
    \node[right={\dimexpr\cspace/8} of zi2, yshift=-20pt]
         {$\mat{B}_{x, y}$};
    \node[right={\dimexpr\cspace/8} of zi3, yshift=-20pt]
         {$\mat{B}_{z, x}$};
  \end{tikzpicture}%
  \hfill\hfill
  %% Pseudo-copy
  \begin{tikzpicture}[->, node distance=0.75cm, auto, very thick, scale=0.8, transform shape, font=\Large]
    %% Counters
    \tikzset{every state/.style={inner sep=1pt, minimum size=5pt}}
    \newcommand{\cspace}{2.25cm}

    \node[state, label={right:$x$}] (xi0)                {};
    \node[state, label={right:$y$}] (yi0) [below=of xi0] {};
    \node[state, label={right:$z$}] (zi0) [below=of yi0] {};

    \node[state] (xi1) [left=\cspace of xi0] {};
    \node[state] (yi1) [below=       of xi1] {};
    \node[state] (zi1) [below=       of yi1] {};

    \node[state] (xi2) [left=\cspace of xi1] {};
    \node[state] (yi2) [below=       of xi2] {};
    \node[state] (zi2) [below=       of yi2] {};

    \node[state] (xi3) [left=\cspace of xi2] {};
    \node[state] (yi3) [below=       of xi3] {};
    \node[state] (zi3) [below=       of yi3] {};

    \node (zr0) [left={\dimexpr\cspace/3} of yi0] {?};
    \node (zr1) [left={\dimexpr\cspace/3} of xi1] {?};
    \node (zr2) [left={\dimexpr\cspace/3} of zi2] {?};

    %% Opérations
    \path[->, font=\normalsize]
    (xi0) edge node {} (xi1)
    (yi0) edge node {} (zi1)
    (zr0) edge node {} (yi1)

    (xi1) edge node {} (yi2)
    (zi1) edge node {} (zi2)
    (zr1) edge node {} (xi2)

    (yi2) edge node {} (yi3)
    (zi2) edge node {} (xi3)
    (zr2) edge node {} (zi3)
    ;

    \node[right={\dimexpr\cspace/8} of zi1, yshift=-20pt]
         {$\mat{B}_{y, z}$};
    \node[right={\dimexpr\cspace/8} of zi2, yshift=-20pt]
         {$\mat{B}_{x, y}$};
    \node[right={\dimexpr\cspace/8} of zi3, yshift=-20pt]
         {$\mat{B}_{z, x}$};
  \end{tikzpicture}%
  \hfill\hfill
  \caption{Effect of applying $\mat{F}_{x, y}$, where the left
    (resp.\ right) diagram depicts the case where $\mat{A}$ is a
    transfer (resp.\ copy) matrix. An edge from counter $s$ to counter
    $t$ represents operation $s \leftarrow t$. Filled nodes indicate
    counters that necessarily hold $0$. Symbol ``?'' stands for an
    integer whose value is irrelevant and depends on $\mat{A}$ and the
    counter values.}\label{fig:swap}
\end{figure*}


==> figures/fig-vass.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[->, node distance=5cm, auto, very thick, scale=0.8, transform shape, font=\Large]      
    %% Control-states
    \tikzset{every state/.style={inner sep=1pt, minimum size=25pt}}

    \node[state] (p)               {$p$};
    \node[state] (q) [right= of p] {$q$};
    \node[state] (r) [right= of q] {$r$};

    %% Transitions
    \path[->]
    (p) edge[] node[] {
      $
      s \colon
      \begin{pmatrix}
        0 & 0 \\
        0 & 1
      \end{pmatrix},
      \begin{pmatrix}
       1 \\
       -1
      \end{pmatrix}
      $
    } (q)
    
    (q) edge[bend left=20] node[] {
      $
      t \colon
      \begin{pmatrix}
        1 & 1 \\
        0 & 0
      \end{pmatrix},
      \begin{pmatrix}
        0 \\
        0
      \end{pmatrix}
      $
    } (r)
    
    (r) edge[bend left=20] node[] {
      $
      u \colon
      \begin{pmatrix}
        1 & 0 \\
        1 & 0
      \end{pmatrix},
      \begin{pmatrix}
        0 \\
        0
      \end{pmatrix}
      $
    } (q)
    ;
  \end{tikzpicture}
  \caption{Example of an affine VASS.}\label{fig:ex:vass}
\end{figure}

